A logical limit law for $231$-avoiding permutations

We prove that the class of 231-avoiding permutations satisfies a logical limit law, i.e. that for any first-order sentence $\Psi$, in the language of two total orders, the probability $p_{n,\Psi}$ that a uniform random 231-avoiding permutation of size $n$ satisfies $\Psi$ admits a limit as $n$ is large. Moreover, we establish two further results about the behavior and value of $p_{n,\Psi}$: (i) it is either bounded away from $0$, or decays exponentially fast; (ii) the set of possible limits is dense in $[0,1]$. Our tools come mainly from analytic combinatorics and singularity analysis.

==> pic.txt <==
\[\begin{tikzpicture}[scale=0.6]
  \draw[gray,very thin] (0,0) grid (5,5);
  \fill (0.5,2.5) circle (0.15) node[below right =-0.1] {\scriptsize $A$};
  \fill (1.5,0.5) circle (0.15) node[below right =-0.1] {\scriptsize $B$};
  \fill (2.5,3.5) circle (0.15) node[below right =-0.1] {\scriptsize $C$};
  \fill (3.5,4.5) circle (0.15) node[below right =-0.1] {\scriptsize $D$};
  \fill (4.5,1.5) circle (0.15) node[below right =-0.1] {\scriptsize $E$};
\end{tikzpicture}\]

